Distance Coverage by Spanning Trees

Spanning trees provide sparse representations of finite metrics, supporting efficient routing and distance queries. Classical tree embeddings and tree covers seek to approximate pairwise distances. We study a complementary objective: how many pairwise distances can be preserved exactly by a small family of spanning trees? For an $n$-point metric and $\ell<\lceil n/2\rceil$, the Nash-Williams--Tutte theorem guarantees $\ell$ edge-disjoint spanning trees, which collectively preserve at least $\ell(n-1)$ distinct pairs. This motivates Distance Coverage by Trees: given a metric $(X,d)$ and integers $\ell<\lceil n/2\rceil$ and $k$, decide whether $\ell$ spanning trees can collectively preserve at least $\ell(n-1)+k$ distinct pairs. The parameter $k$ measures the improvement over this universal combinatorial guarantee. We prove that Distance Coverage by Trees is fixed-parameter tractable parameterized by $k$. For strictly convex metrics, a class containing all finite Euclidean metrics and, more generally, metrics induced by point sets in strictly convex normed spaces, we give a polynomial-time reduction to an equivalent instance on $O(k^2)$ input points. For rational-valued distances, this yields a polynomial kernel within the class of strictly convex metrics. In contrast, on general metrics no polynomial kernel exists unless $coNP\subseteq NP/poly$, even for a single tree and integer distances bounded by $4$. Finally, the problem is already NP-hard for a single tree on point sets in the Euclidean plane with integer coordinates.

==> Kernel.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Kernel.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,2866)(139,-2465)
\put(2287,-1482){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_s$}%
}}}}
\put(612,198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(2919,198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_m$}%
}}}}
\put(1659,191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_i$}%
}}}}
\put(2039,-2396){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(305,-1815){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(3432,-1802){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_n$}%
}}}}
\put(779,-1468){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_p$}%
}}}}
\put(1312,-1468){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_q$}%
}}}}
\end{picture}%


==> NPc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{NPc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8885,3357)(578,-3106)
\put(601,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(1171,-3026){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{S}_1$}%
}}}}
\put(2965,-3026){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{S}_j$}%
}}}}
\put(4118,-3028){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{S}_m$}%
}}}}
\put(5262,-3018){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_0$}%
}}}}
\put(6508,-2524){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(8793,-278){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_n$}%
}}}}
\put(611,-2374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(594,-1641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{i_1}$}%
}}}}
\put(593,-1181){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{i_2}$}%
}}}}
\put(603,-727){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{i_3}$}%
}}}}
\put(616, 19){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_n$}%
}}}}
\end{picture}%

